Adaptive Estimation-Based Safety-Critical Cruise Control of Vehicular Platoons

Optimal cruise control design can increase highway throughput and vehicle safety in traffic flow. In most heterogeneous platoons, the absence of vehicle-to-vehicle (V2V) communication poses challenges in maintaining system stability and ensuring a safe inter-vehicle distance. This paper presents an adaptive estimation-based control design for adaptive cruise control (ACC) that reliably estimates the states of the preceding vehicle while ensuring the autonomous vehicle operates within a safe region. Lyapunov functions and Control Barrier Functions (CBFs) are employed to design a safety-critical controller that guarantees safety despite potential estimation errors. The proposed unified control formulation addresses limitations in the existing cruise control solutions by simultaneously ensuring safety, stability, and optimal performance. The estimator-controller framework is implemented in scenarios with and without vehicle-to-vehicle communication, demonstrating successful performance in maintaining platoon safety and stability. Additionally, physics engine-based simulations reinforce both the practical viability of the proposed control framework in real-world situations and the controller's adeptness at maintaining safety amidst realistic operating conditions.

==> tikz-block.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.75,xscale=0.75]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Rounded Rect [id:dp8940043322343143] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.125 ] (170,85) .. controls (170,79.48) and (174.48,75) .. (180,75) -- (270,75) .. controls (275.52,75) and (280,79.48) .. (280,85) -- (280,115) .. controls (280,120.52) and (275.52,125) .. (270,125) -- (180,125) .. controls (174.48,125) and (170,120.52) .. (170,115) -- cycle ;
%Rounded Rect [id:dp4150915466412799] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.125 ] (330,85) .. controls (330,79.48) and (334.48,75) .. (340,75) -- (440,75) .. controls (445.52,75) and (450,79.48) .. (450,85) -- (450,115) .. controls (450,120.52) and (445.52,125) .. (440,125) -- (340,125) .. controls (334.48,125) and (330,120.52) .. (330,115) -- cycle ;
%Rounded Rect [id:dp17517830615702712] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (330,155) .. controls (330,149.48) and (334.48,145) .. (340,145) -- (440,145) .. controls (445.52,145) and (450,149.48) .. (450,155) -- (450,185) .. controls (450,190.52) and (445.52,195) .. (440,195) -- (340,195) .. controls (334.48,195) and (330,190.52) .. (330,185) -- cycle ;
%Rounded Rect [id:dp6860885786584605] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (5,15) .. controls (5,9.48) and (9.48,5) .. (15,5) -- (105,5) .. controls (110.52,5) and (115,9.48) .. (115,15) -- (115,45) .. controls (115,50.52) and (110.52,55) .. (105,55) -- (15,55) .. controls (9.48,55) and (5,50.52) .. (5,45) -- cycle ;
%Rounded Rect [id:dp6247054855055545] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ][dash pattern={on 4.5pt off 4.5pt}] (10,155) .. controls (10,149.48) and (14.48,145) .. (20,145) -- (110,145) .. controls (115.52,145) and (120,149.48) .. (120,155) -- (120,185) .. controls (120,190.52) and (115.52,195) .. (110,195) -- (20,195) .. controls (14.48,195) and (10,190.52) .. (10,185) -- cycle ;
%Rounded Rect [id:dp2772144662703848] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.125 ] (170,155) .. controls (170,149.48) and (174.48,145) .. (180,145) -- (270,145) .. controls (275.52,145) and (280,149.48) .. (280,155) -- (280,185) .. controls (280,190.52) and (275.52,195) .. (270,195) -- (180,195) .. controls (174.48,195) and (170,190.52) .. (170,185) -- cycle ;
%Shape: Circle [id:dp056013610190082774] 
\draw   (125,65) .. controls (125,56.72) and (131.72,50) .. (140,50) .. controls (148.28,50) and (155,56.72) .. (155,65) .. controls (155,73.28) and (148.28,80) .. (140,80) .. controls (131.72,80) and (125,73.28) .. (125,65) -- cycle ;
%Straight Lines [id:da28213039475520985] 
\draw    (305,85) -- (327,85) ;
\draw [shift={(330,85)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6233991204022242] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (120,170) -- (167,170) ;
\draw [shift={(170,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da891247724681498] 
\draw    (115,30) -- (305,30) ;
%Straight Lines [id:da9424641198388886] 
\draw    (305,30) -- (305,85) ;
%Straight Lines [id:da4766186908340957] 
\draw    (280,100) -- (327,100) ;
\draw [shift={(330,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da42816787093249253] 
\draw    (305,115) -- (327,115) ;
\draw [shift={(330,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da26888009285924985] 
\draw    (305,115) -- (305,170) ;
%Straight Lines [id:da833205780387098] 
\draw    (280,170) -- (305,170) ;
%Straight Lines [id:da7943409662981205] 
\draw    (390,125) -- (390,142) ;
\draw [shift={(390,145)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27159428584756595] 
\draw    (140,30) -- (140,47) ;
\draw [shift={(140,50)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6684232982948786] 
\draw    (280,85) -- (295,85) ;
%Straight Lines [id:da1293380727120621] 
\draw    (295,65) -- (295,85) ;
%Straight Lines [id:da6604723450751198] 
\draw    (295,65) -- (158,65) ;
\draw [shift={(155,65)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8086808677561323] 
\draw    (140,80) -- (140,100) ;
%Straight Lines [id:da07334221603070867] 
\draw    (140,100) -- (167,100) ;
\draw [shift={(170,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3990337399960675] 
\draw    (140,100) -- (140,155) ;
%Straight Lines [id:da5478375299697031] 
\draw    (140,155) -- (167,155) ;
\draw [shift={(170,155)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6515125947166582] 
\draw    (120,30) -- (120,115) ;
%Straight Lines [id:da1619682171934731] 
\draw    (145,115) -- (167,115) ;
\draw [shift={(170,115)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8135699480651593] 
\draw    (120,115) -- (135,115) ;
%Shape: Arc [id:dp698671614716611] 
\draw  [draw opacity=0] (135,115) .. controls (135,115) and (135,115) .. (135,115) .. controls (135,112.51) and (137.24,110.5) .. (140,110.5) .. controls (142.76,110.5) and (145,112.51) .. (145,115) -- (140,115) -- cycle ; \draw   (135,115) .. controls (135,115) and (135,115) .. (135,115) .. controls (135,112.51) and (137.24,110.5) .. (140,110.5) .. controls (142.76,110.5) and (145,112.51) .. (145,115) ;  

% Text Node
\draw (165,82) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{65pt}\setlength\topsep{0pt}
\begin{center}
State estimator\\\textit{{\footnotesize Eq. (3)}}
\end{center}

\end{minipage}};
% Text Node
\draw (3,11) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{63pt}\setlength\topsep{0pt}
\begin{center}
Sensor\\measurements
\end{center}

\end{minipage}};
% Text Node
\draw (167,145.5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{62pt}\setlength\topsep{0pt}
\begin{center}
Adaptive error
\vskip -1pt
dyn. integrator
\vskip -1pt\textit{{\footnotesize Eq. (28)}}
\end{center}

\end{minipage}};
% Text Node
\draw (4,151) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{66.5pt}\setlength\topsep{0pt}
\begin{center}
Communication\\readings
\end{center}

\end{minipage}};
% Text Node
\draw (340,75) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{57.82pt}\setlength\topsep{0pt}
\begin{center}
Safety-critical
\vskip -1pt
controller
\vskip -1pt
\textit{{\footnotesize Eqs. (30) \& (31)}}
\end{center}

\end{minipage}};
% Text Node
\draw (320,152) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{77.22pt}\setlength\topsep{0pt}
\begin{center}
Low-level\\actuator control
\end{center}

\end{minipage}};
% Text Node
\draw (135,172) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v_{1}$};
% Text Node
\draw (212,10) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d,v$};
% Text Node
\draw (144,32) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d$};
% Text Node
\draw (144,78) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\tilde{d}$};
% Text Node
\draw (220,43.4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{d}$};
% Text Node
\draw (372,129) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (287,155) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\epsilon $};
% Text Node
\draw (285,101) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{v}_{1}$};
% Text Node
\draw (132.5,49) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$-$};
% Text Node
\draw (140,58.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$+$};
% Text Node
\draw (122,35) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v$};

\end{tikzpicture}

==> tikz-helper.tex <==
\tikzset{every picture/.style={line width=0.25pt}}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.675,xscale=0.675]

%Straight Lines [id:da3172212922884572] 
\draw    (12,120) -- (456,120) ;
%Straight Lines [id:da6360440262327767] 
\draw    (36,120) -- (24,132) ;
%Straight Lines [id:da2835151143805037] 
\draw    (228,120) -- (216,132) ;
%Straight Lines [id:da984205350173651] 
\draw    (204,120) -- (192,132) ;
%Straight Lines [id:da24763633957129683] 
\draw    (180,120) -- (168,132) ;
%Straight Lines [id:da6224190736467095] 
\draw    (156,120) -- (144,132) ;
%Straight Lines [id:da5538818729202226] 
\draw    (132,120) -- (120,132) ;
%Straight Lines [id:da3634852835297957] 
\draw    (108,120) -- (96,132) ;
%Straight Lines [id:da9748733808982541] 
\draw    (84,120) -- (72,132) ;
%Straight Lines [id:da3114532052299732] 
\draw    (60,120) -- (48,132) ;
%Straight Lines [id:da003410476023170128] 
\draw    (300,120) -- (288,132) ;
%Straight Lines [id:da023101221955180495] 
\draw    (276,120) -- (264,132) ;
%Straight Lines [id:da47825031365542503] 
\draw    (252,120) -- (240,132) ;
%Straight Lines [id:da2012087700616736] 
\draw    (324,120) -- (312,132) ;
%Straight Lines [id:da20032018478720848] 
\draw    (348,120) -- (336,132) ;
%Straight Lines [id:da8801637935303719] 
\draw    (372,120) -- (360,132) ;
%Straight Lines [id:da5077720846591698] 
\draw    (396,120) -- (384,132) ;
%Straight Lines [id:da4820274105729161] 
\draw    (420,120) -- (408,132) ;
%Straight Lines [id:da9131969138214397] 
\draw    (444,120) -- (432,132) ;
%Image [id:dp6584573031345256] 
\draw (113,79.53) node  {\includegraphics[width=101.25pt]{figarx/fig1-tikz-cargo.jpg}};
%Image [id:dp32314277572746186] 
\draw (402,88) node  {\includegraphics[width=54pt]{figarx/fig1-tikz-truck.jpg}};
%Straight Lines [id:da22872187867604343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (180,48) -- (226,48) ;
\draw [shift={(228,48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2036983516842703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (420,48) -- (466,48) ;
\draw [shift={(468,48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23940653495447362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (216,144) -- (348,144) ;
\draw [shift={(348,144)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(216,144)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Triangle [id:dp7803394857023418] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (213,90) -- (345,72) -- (345,108) -- cycle ;

% Text Node
\draw (187,25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$v,u$};
% Text Node
\draw (408,25) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$v_{1} ,u_{1} ,u_{j}$};
% Text Node
\draw (275,149) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ]  {$d$};
% Text Node
\draw (62,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {AV};
% Text Node
\draw (370,32) node [anchor=north west][inner sep=0.75pt]   [align=left] {LV};
\draw (285,30) node [cross out,draw,gray] {\small \textbf{V2V}};

\end{tikzpicture}
